The Fourth Quadrant: A Stylized View of Benign Misfitting

Training error is what we can observe on a training set; test error is the quantity we care about. We study squared-error linear regression in a deterministic $(d+1)$-dimensional single-spike model. Each training vector has spike coordinate $\sqrt{\gamma}$, $\gamma>1$, and equal-norm, mutually orthogonal nuisance components. Training labels are $1$. Fresh test points are centered Gaussian with covariance $\operatorname{diag}(\gamma,1,\ldots,1)$ and noise-free label $x[1]/\sqrt{\gamma}$. We compute the exact train--test tradeoff for linear predictors in the training span. When the spike direction is unknown, allowing all linear predictors does not improve this tradeoff, on average or in the worst case over directions consistent with the data. There is a range of training-set sizes where every span predictor that generalizes well must fit the training data worse than the zero predictor. We call this benign misfitting, or the fourth quadrant. At its sharpest, test error tends to zero while training error diverges, with both zero-predictor errors normalized to one. The best span predictor begins to generalize when $n\gg d/\gamma^2$, while interpolation needs $n\gg d/\gamma$. In the intervening window $d/\gamma^2\ll n\ll d/\gamma$, useful span prediction lies beyond interpolation: training predictions overshoot the labels. One-pass stochastic gradient descent with a large constant learning rate attains small test error throughout this window, matching the best span predictor up to a logarithmic factor, while leaving large empirical training error. Finally, the nuisance component responsible for the training misfit also controls adversarial sensitivity.

==> BenignMisfittingStylized_figures/fig_one_sample_compatible_worlds.tikz <==
\begingroup
\definecolor{itaInk}{HTML}{18212F}
\definecolor{itaWorldPlus}{HTML}{235F9E}
\definecolor{itaWorldMinus}{HTML}{B05F3B}
\definecolor{itaProjection}{HTML}{C69218}
\definecolor{itaCompatible}{HTML}{7862B2}
\definecolor{itaAverage}{HTML}{26755F}
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Latex,
  every node/.style={font=\scriptsize,inner sep=1.5pt},
  world plus/.style={draw=itaWorldPlus,line width=1.15pt,-{Latex[length=2mm]}},
  world minus/.style={draw=itaWorldMinus,line width=1.15pt,densely dashed,-{Latex[length=2mm]}},
  quiet/.style={draw=itaInk!32,line width=.55pt},
]
% Decimal plot coordinates come from the exact fractions displayed in the text.
% Avoid multiplying the large integers inside pgfmath's dimension arithmetic.
\def\itaEInt{0.906516864}
\def\itaEOpt{0.196054405}
\path[use as bounding box] (0,0) rectangle (16,11.45);

% Panel A: two exact 9--40--41 decompositions.
\begin{scope}[shift={(0,6.05)}]
  \node[anchor=west,font=\bfseries\footnotesize] at (0.05,5.15)
    {(A) Two exact worlds, one observed vector};

  \coordinate (aO) at (0.65,2.45);
  \coordinate (aX) at (6.595,2.45);
  \coordinate (aJp) at (0.9365,3.7232);
  \coordinate (aJm) at (0.9365,1.1768);
  \coordinate (aC) at (0.9365,2.45);

  \fill[itaWorldPlus!5] (aO)--(aJp)--(aX)--cycle;
  \fill[itaWorldMinus!5] (aO)--(aJm)--(aX)--cycle;
  \draw[quiet,-{Latex[length=1.6mm]}] (0.45,2.45)--(7.05,2.45);
  \draw[quiet,-{Latex[length=1.6mm]}] (aO)--++(0,1.78);
  \node[anchor=north,itaInk!65] at (6.72,2.30) {observed direction};
  \node[anchor=south,rotate=90,itaInk!65] at (0.54,3.70) {hidden direction};

  \draw[draw=itaInk,line width=1.1pt,-{Latex[length=2.3mm]}] (aO)--(aX);
  \draw[world plus] (aO)--(aJp);
  \draw[world plus] (aJp)--(aX);
  \draw[world minus] (aO)--(aJm);
  \draw[draw=itaWorldMinus,line width=1.15pt,densely dashed] (aJm)--(aX);
  \pic[draw=itaWorldPlus,line width=.65pt,angle radius=5pt]
    {right angle=aO--aJp--aX};
  \pic[draw=itaWorldMinus,line width=.65pt,angle radius=5pt]
    {right angle=aO--aJm--aX};
  \fill[itaInk!45] (aO) circle (1.4pt);
  \draw[draw=itaCompatible,line width=.85pt,densely dotted] (aC)--(aJp);
  \pic[draw=itaProjection,line width=.8pt,angle radius=5pt]
    {right angle=aJp--aC--aX};
  % Draw the short shared projection last so it stays above the black shaft.
  \draw[draw=itaProjection,line width=.9pt,
        -{Latex[length=1.8mm,width=2.1mm,fill=itaProjection]}]
    (aO)--(aC);

  \fill[itaWorldPlus] (aJp) circle (1.7pt);
  \fill[itaWorldMinus] (aJm) circle (1.7pt);
  \node[anchor=west,text=itaWorldPlus] at (1.04,3.20) {$9\vec\theta_+$};
  \node[anchor=south,text=itaWorldPlus] at (3.82,3.18) {$40\vec e_{\perp,+}$};
  \node[anchor=west,text=itaWorldMinus] at (1.04,1.70) {$9\vec\theta_-$};
  \node[anchor=north,text=itaWorldMinus] at (3.82,1.72) {$40\vec e_{\perp,-}$};
  \node[anchor=south,text=itaInk,font=\footnotesize] at (6.595,2.73)
    {$\vec x=(41,0)$};
  \node[anchor=north west,align=left,text=itaInk] at (0.55,0.68)
    {$9\vec\theta_+ +40\vec e_{\perp,+}=\vec x$\\[-1pt]
     $9\vec\theta_- +40\vec e_{\perp,-}=\vec x$};
  \node[anchor=north east,align=right,text=itaInk] at (7.28,0.68)
    {$\vec\theta_\pm^\top\vec e_{\perp,\pm}=0$\\[-1pt]
     $\vec x^\top\vec\theta_\pm/9=1$};
\end{scope}

% Panel B: the same hidden leg rotates through an exact 3D slice.
\begin{scope}[shift={(8.05,6.05)}]
  \node[anchor=west,font=\bfseries\footnotesize] at (0.05,5.15)
    {(B) The hidden leg can rotate too};

  % The screen geometry retains the exact 9--40--41 ratios.  The overall
  % sphere radius is a drawing scale; the visible and hidden legs are its
  % 9/41 and 40/41 fractions.
  \pgfmathsetmacro{\itaSphereRadius}{1.66}
  \pgfmathsetmacro{\itaVisibleLeg}{\itaSphereRadius*9/41}
  \pgfmathsetmacro{\itaHiddenLeg}{\itaSphereRadius*40/41}
  \coordinate (bO) at (3.65,2.47);
  \coordinate (bC) at (3.65,{2.47+\itaVisibleLeg});
  \coordinate (bP) at ({3.65+\itaHiddenLeg},{2.47+\itaVisibleLeg});
  \coordinate (bM) at ({3.65-\itaHiddenLeg},{2.47+\itaVisibleLeg});
  \coordinate (bX) at (3.65,{2.47+\itaSphereRadius});

  \draw[quiet] (bO) circle (\itaSphereRadius);
  \draw[itaInk!16,line width=.45pt] (bO) ellipse ({\itaSphereRadius} and .50);
  \draw[itaInk!16,line width=.45pt] (bO) ellipse (.52 and {\itaSphereRadius});
  \draw[quiet] (3.65,.48)--(bO);
  \draw[draw=itaInk,line width=1.25pt,-{Latex[length=1.8mm]}] (bO)--(bX);
  \node[anchor=south west,text=itaInk] at (3.72,4.10)
    {$\displaystyle\frac{\vec x}{\|\vec x\|_2}$};

  \draw[itaCompatible!75,line width=1.25pt,densely dashed]
    (bP) arc[start angle=0,end angle=180,x radius=\itaHiddenLeg,y radius=.48];
  \draw[itaCompatible,line width=1.65pt]
    (bM) arc[start angle=180,end angle=360,x radius=\itaHiddenLeg,y radius=.48];
  \draw[draw=itaProjection,line width=1.65pt,-{Latex[length=2mm]}] (bO)--(bC);
  \draw[draw=itaCompatible,line width=.85pt,densely dotted]
    (bC)--node[pos=.58,above=2pt,text=itaCompatible,fill=white,
               fill opacity=.84,text opacity=1]{radius $40/41$}(bP);
  \draw[draw=itaWorldPlus,line width=1.1pt,-{Latex[length=2mm]}] (bO)--(bP);
  \draw[draw=itaWorldMinus,line width=1.1pt,densely dashed,-{Latex[length=2mm]}]
    (bO)--(bM);

  \fill[itaProjection] (bC) circle (1.8pt);
  \fill[itaWorldPlus] (bP) circle (2pt);
  \fill[itaWorldMinus] (bM) circle (2pt);
  \node[anchor=west,text=itaWorldPlus] at (5.31,2.88) {$\vec\theta_+$};
  \node[anchor=east,text=itaWorldMinus] at (1.99,2.88) {$\vec\theta_-$};
  \draw[itaProjection!80,line width=.55pt] (bC)--(2.55,3.76);
  \node[anchor=south east,align=right,text=itaProjection] at (2.55,3.77)
    {shared projection\\[-1pt] onto $\operatorname{span}(\vec x)$};
  \fill[itaInk!45] (bO) circle (1.4pt);
  \node[anchor=north,align=center,text=itaInk] at (3.65,.62)
    {spike directions giving the same observed sample\\[-1pt]
     share one projection and vary only orthogonally to $\vec x$.\\[-1pt]
     Together they form a $1599$-dimensional sphere};
\end{scope}

% Panel C: the same hidden tilt around two different span predictors.
% Both pair averages have curvature E_int.  Their distinct intercepts are the
% point of the comparison, so both plots use one unnormalized test-risk scale.
\begin{scope}[shift={(0,0)}]
  \node[anchor=west,font=\bfseries\footnotesize] at (0.05,5.55)
    {(C) Balance the hidden bet by choosing the corresponding span predictor};

  \node[anchor=south,font=\bfseries\scriptsize,text=itaInk] at (3.72,4.51)
    {(i) Minimum-norm interpolator};
  \node[anchor=south,font=\bfseries\scriptsize,text=itaInk] at (11.84,4.51)
    {(ii) Test-error-minimizing span predictor};

  % Left plot: the interpolating family u_0+zeta h.
  \begin{scope}[shift={(3.72,.78)},xscale=2.60,yscale=.85]
    \foreach \qy in {1,2,3,4}{
      \draw[itaInk!18,line width=.4pt] (-1,\qy)--(1,\qy);
    }
    \draw[draw=itaInk,line width=.75pt,-{Latex[length=1.6mm]}]
      (-1.06,0)--(1.08,0);
    \draw[draw=itaInk,line width=.75pt,-{Latex[length=1.6mm]}]
      (-1,0)--(-1,4.15);
    \draw[draw=itaProjection,line width=.55pt,densely dashed] (0,0)--(0,4.03);

    \draw[draw=itaWorldPlus,line width=1.2pt]
      plot[domain=-1:1,samples=81] (\x,{\itaEInt*(1-\x)^2});
    \draw[draw=itaWorldMinus,line width=1.2pt,densely dashed]
      plot[domain=-1:1,samples=81] (\x,{\itaEInt*(1+\x)^2});
    \draw[draw=itaAverage,line width=1.6pt]
      plot[domain=-1:1,samples=81] (\x,{\itaEInt*(1+\x*\x)});

    \node[anchor=south,text=itaWorldPlus,rotate=-43,inner sep=.5pt]
      at (-.63,2.52) {$+$ world risk};
    \node[anchor=south,text=itaWorldMinus,rotate=43,inner sep=.5pt]
      at (.63,2.52) {$-$ world risk};
    \node[anchor=south,text=itaAverage,rotate=17,inner sep=.5pt]
      at (.50,1.23) {pair average risk};

    \foreach \qx/\qlab in {-1/$-1$,0/$0$,1/$1$}{
      \draw[itaInk,line width=.55pt] (\qx,0)--++(0,-.07);
      \node[anchor=north,text=itaInk] at (\qx,-.10) {\qlab};
    }
    \foreach \qy in {0,1,2,3,4}{
      \draw[itaInk,line width=.55pt] (-1,\qy)--++(-.03,0);
      \node[anchor=east,text=itaInk] at (-1.05,\qy) {\qy};
    }
    \node[circle,fill=white,minimum size=6pt,inner sep=0pt]
      at (0,\itaEInt) {};
    \node[circle,fill=itaAverage,minimum size=3.8pt,inner sep=0pt]
      at (0,\itaEInt) {};
    \node[circle,fill=itaWorldPlus,minimum size=3.6pt,inner sep=0pt]
      at (1,0) {};
    \node[regular polygon,regular polygon sides=3,fill=itaWorldMinus,
          minimum size=4.5pt,inner sep=0pt,rotate=90] at (-1,0) {};
    \node[anchor=north,text=itaProjection] at (0,3.96) {balanced $\zeta=0$};
    \node[anchor=west,text=itaInk] at (1.08,-.02) {$\zeta$};
  \end{scope}

  % Right plot: the same zeta h tilt around the test-error-minimizing span coefficient.
  \begin{scope}[shift={(11.84,.78)},xscale=2.60,yscale=.85]
    \foreach \qy in {1,2,3,4}{
      \draw[itaInk!18,line width=.4pt] (-1,\qy)--(1,\qy);
    }
    \draw[draw=itaInk,line width=.75pt,-{Latex[length=1.6mm]}]
      (-1.06,0)--(1.08,0);
    \draw[draw=itaInk,line width=.75pt,-{Latex[length=1.6mm]}]
      (-1,0)--(-1,4.15);
    \draw[draw=itaProjection,line width=.55pt,densely dashed] (0,0)--(0,4.03);

    \draw[draw=itaWorldPlus,line width=1.2pt]
      plot[domain=-1:1,samples=81]
        (\x,{\itaEOpt+\itaEInt*\x*\x-2*\itaEOpt*\x});
    \draw[draw=itaWorldMinus,line width=1.2pt,densely dashed]
      plot[domain=-1:1,samples=81]
        (\x,{\itaEOpt+\itaEInt*\x*\x+2*\itaEOpt*\x});
    \draw[draw=itaAverage,line width=1.6pt]
      plot[domain=-1:1,samples=81] (\x,{\itaEOpt+\itaEInt*\x*\x});

    \foreach \qx/\qlab in {-1/$-1$,0/$0$,1/$1$}{
      \draw[itaInk,line width=.55pt] (\qx,0)--++(0,-.07);
      \node[anchor=north,text=itaInk] at (\qx,-.10) {\qlab};
    }
    \foreach \qy in {0,1,2,3,4}{
      \draw[itaInk,line width=.55pt] (-1,\qy)--++(-.03,0);
    }
    \node[circle,fill=white,minimum size=6pt,inner sep=0pt]
      at (0,\itaEOpt) {};
    \node[circle,fill=itaAverage,minimum size=3.8pt,inner sep=0pt]
      at (0,\itaEOpt) {};
    \node[anchor=north,text=itaProjection] at (0,3.96) {balanced $\zeta=0$};
    \node[anchor=west,text=itaInk] at (1.08,-.02) {$\zeta$};
  \end{scope}

  \node[rotate=90,anchor=south,font=\scriptsize,text=itaInk] at (.18,2.48)
    {test risk (squared loss)};
  \node[anchor=north,align=center,text=itaInk!75] at (3.72,.48)
    {fixed across $\zeta$: training error $=0$\\
     pair average $\approx0.907+0.907\zeta^2$};
  \node[anchor=north,align=center,text=itaInk!75] at (11.84,.48)
    {fixed across $\zeta$: training error $\approx246$\\
     pair average $\approx0.196+0.907\zeta^2$};
\end{scope}
\end{tikzpicture}
\endgroup


==> BenignMisfittingStylized_figures/fig_phase_sample_complexity.tex <==
\begin{tikzpicture}
\definecolor{goodgreen}{RGB}{48,135,84}
\definecolor{alertred}{RGB}{178,62,55}
\definecolor{softblue}{RGB}{76,112,176}
\definecolor{windowfill}{RGB}{235,244,255}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.25cm},
    width=0.47\textwidth,
    height=0.31\textwidth,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
    grid=major,
    grid style={black!8},
    clip mode=individual
]
\nextgroupplot[
    title={A. Phase curves},
    xmode=log,
    ymode=log,
    xmin=0.001,xmax=100,
    ymin=1e-5,ymax=1e4,
    xlabel={$\rho=\gamma n/d$},
    ylabel={error level},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4},
    yticklabel=\empty
]
    \addplot[windowfill,draw=none] coordinates {(0.01,1e-5) (1,1e-5) (1,1e4) (0.01,1e4)} -- cycle;
    \addplot[black!45,dashed,thick] coordinates {(0.01,1e-5) (0.01,1e4)};
    \addplot[black!45,dashed,thick] coordinates {(1,1e-5) (1,1e4)};
    \addplot[goodgreen!70!black,very thick,domain=0.001:100,samples=300] {1/(1+100*x)};
    \addplot[softblue,very thick,domain=0.001:100,samples=300] {(1+x/100)/(1+x)^2};
    \addplot[alertred,very thick,densely dotted,domain=0.001:100,samples=300] {(99/(1+100*x))^2};
    % Direct labels
    \node[font=\scriptsize,goodgreen!70!black,anchor=north west] at (axis cs:0.15,0.055) {$g_{\min}$};
    \node[font=\scriptsize,softblue,anchor=south] at (axis cs:0.1,0.5) {interpolator};
    \node[font=\scriptsize,alertred,anchor=south west] at (axis cs:0.15,50) {$t^\star$};
    % Window label
    \node[font=\scriptsize,align=center,softblue!60!black] at (axis cs:0.1,3e-5) {benign misfitting};
    \node[font=\scriptsize,anchor=south east] at (axis cs:0.01,1e-5) {$1/\gamma$};
    \node[font=\scriptsize,anchor=south west] at (axis cs:1,1e-5) {$1$};

\nextgroupplot[
    title={B. Samples for target error},
    xmode=log,
    ymode=log,
    xmin=0.005,xmax=0.8,
    ymin=0.0001,
    ymax=0.6,
    xlabel={target \(\varepsilon\)},
    ylabel={\raisebox{0pt}{\fontsize{6}{7}\selectfont required \(n/d\)}},
    ylabel style={at={(axis description cs:-0.02,0.5)}},
    ytick={1e-4,1e-3,1e-1},
    yticklabels={$10^{-4}$,$10^{-3}$,$10^{-1}$},
    extra y ticks={1e-2},
    extra y tick labels={},
    extra y tick style={grid style={black!8}}
]
    \addplot[softblue,very thick,domain=0.005:0.8,samples=220]
        {1/(100*((2*x-1/100+sqrt((1/100-2*x)^2+4*x*(1-x)))/(2*(1-x))))};
    \addplot[goodgreen!70!black,very thick,domain=0.005:0.8,samples=220]
        {(1-x)/(x*100^2)};
    % Direct labels
    \node[font=\scriptsize,softblue,anchor=south] at (axis cs:0.07,0.025) {$n_{\rm int}/d$};
    \node[font=\scriptsize,goodgreen!70!black,anchor=north] at (axis cs:0.07,0.00095) {$n_{\rm mis}/d$};
    % Vertical dashed line at eps=0.1
    \addplot[black!45,dashed] coordinates {(0.1,0.0001) (0.1,0.6)};
    % Two-sided arrow showing the gap
    \draw[{Latex[length=1.8mm]}-{Latex[length=1.8mm]},thick,black!70]
        (axis cs:0.13,0.0007) -- (axis cs:0.13,0.018)
        node[midway,anchor=west,font=\scriptsize,xshift=1pt] {ratio $\approx 24$};
\end{groupplot}
\end{tikzpicture}


==> BenignMisfittingStylized_figures/fig_quadrants.tex <==
\begin{tikzpicture}[x=2.4cm,y=1.75cm]
    \definecolor{goodgreen}{RGB}{48,135,84}
    \definecolor{alertred}{RGB}{178,62,55}
    \definecolor{warnorange}{RGB}{201,124,42}
    \definecolor{softblue}{RGB}{76,112,176}
    \definecolor{harmlesspurple}{RGB}{128,0,128}
    \definecolor{temperedcyan}{RGB}{0,170,200}

    % Colored quadrant fills flush against axes (no gray background box)
    \fill[goodgreen!12] (0,0) rectangle (1,1);
    \fill[alertred!12] (0,1) rectangle (1,2);
    \fill[warnorange!14] (1,1) rectangle (2,2);
    \fill[softblue!16] (1,0) rectangle (2,1);

    % Dashed divider lines
    \draw[black!55,thick,dashed] (1,0) -- (1,2);
    \draw[black!55,thick,dashed] (0,1) -- (2,1);

    % Quadrant labels
    \node[font=\scriptsize,align=center,text width=2.0cm] at (0.5,0.5)
        {good fit};
    \node[font=\scriptsize,align=center,text width=2.0cm] at (0.5,1.5)
        {overfitting};
    \node[font=\scriptsize,align=center,text width=2.0cm] at (1.5,1.5)
        {underfitting};
    \node[font=\scriptsize\bfseries,align=center,text width=2.05cm,softblue!55!black] at (1.5,0.5)
        {misfitting\\(Fourth Quadrant)};

    % Axes (drawn on top of fills, flush at origin)
    \draw[-{Latex[length=2.5mm]},thick] (0,0) -- (2.16,0);
    \draw[-{Latex[length=2.5mm]},thick] (0,0) -- (0,2.16);
    \node[font=\scriptsize,anchor=north] at (0,-0.06) {0};

    % Tick marks and "1" labels at the dashed-line crossings
    \draw[thick] (1,-0.05) -- (1,0.05);
    \node[font=\scriptsize,anchor=north] at (1,-0.06) {1};
    \draw[thick] (-0.05,1) -- (0.05,1);
    \node[font=\scriptsize,anchor=east] at (-0.06,1) {1};

    % Axis labels (expanded, symmetric placement)
    \node[font=\scriptsize,anchor=north] at (1.06,-0.22) {training error $E_{\rm train}$};
    \node[font=\scriptsize,rotate=90,anchor=south] at (-0.22,1.05) {test error $E_{\rm test}$};

    % Zero predictor marker (label moved below dot)
    \fill[alertred] (1,1) circle (2.5pt);
    \node[font=\scriptsize,alertred,anchor=north,align=center] at (1,0.99) {zero predictor};

    % Harmless interpolation marker (purple) with label to the left
    \fill[harmlesspurple] (0,0.18) circle (2.5pt);
    \node[font=\scriptsize,harmlesspurple,anchor=east] at (-0.04,0.18) {harmless};

    % Tempered overfitting marker (cyan) with label to the left
    \fill[temperedcyan] (0,0.43) circle (2.5pt);
    \node[font=\scriptsize,temperedcyan,anchor=east] at (-0.04,0.43) {tempered};

    % "Good" / "Bad" labels above the top edge
    \node[font=\scriptsize\bfseries,black!50,anchor=south] at (0.5,2.06) {Good};
    \node[font=\scriptsize\bfseries,black!50,anchor=south] at (1.5,2.06) {Bad};

    % "Good" / "Bad" labels to the right of the right edge
    \node[font=\scriptsize\bfseries,black!50,anchor=west] at (2.06,1.5) {Bad};
    \node[font=\scriptsize\bfseries,black!50,anchor=west] at (2.06,0.5) {Good};
\end{tikzpicture}

